The continuum limit of the static-light meson spectrum

We investigate the continuum limit of the low lying static-light meson spectrum using Wilson twisted mass lattice QCD with N_f = 2 dynamical quark flavours. We consider three values of the lattice spacing a ~ 0.051 fm, 0.064 fm, 0.080 fm and various values of the pion mass in the range 280 MeV < m_PS < 640 MeV. We present results in the continuum limit for light cloud angular momentum j = 1/2, 3/2, 5/2 and for parity P = +, -. We extrapolate our results to physical quark masses, make predictions regarding the spectrum of B and B_s mesons and compare with available experimental results.

==> FIG001.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG001.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7200,7766)(1,-6927)
\end{picture}%


==> FIG002.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG002.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7200,7766)(1,-6927)
\end{picture}%


==> FIG003.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG003.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,8863)(-11,-8340)
\put(4276,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$ mesons}%
}}}}
\put(2926,-2671){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_s$ mesons}%
}}}}
\end{picture}%

